A family of non Minkowski measurable fractals in $\mathbb{R}^2$

A long-standing conjecture of Lapidus asserts that, under certain conditions, a self-similar fractal set is not Minkowski measurable if and only if it is of lattice-type. For self-similar sets in $\mathbb{R}$, the Lapidus conjecture has been confirmed. However, in higher dimensions, it remains unclear whether all lattice-type self-similar sets are not Minkowski measurable. This work presents a family of lattice-type subsets in $\mathbb{R}^2$ that are not Minkowski measurable, hence providing further support for the conjecture. Furthermore, an argument is presented to illustrate why these sets are not covered by previous results.

==> Cantor_dust_tixz.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta, lindenmayersystems, backgrounds}


\usepackage{standalone}

\usepackage{pgfplots}

\begin{document}

\begin{tabular}{ c @{\qquad} c @{\qquad} c }

\begin{tikzpicture}[scale=0.0138]
		\filldraw[color=gray!10, fill=black!100] (0,0) -- (0,343) -- (343,343) -- (343,0) -- (0,0);
		
		\filldraw[color=gray!10, fill=gray!10] (3*49,0) -- (4*49,0) -- (4*49,343) -- (3*49,343)--(3*49,0);
		\filldraw[color=gray!10, fill=gray!10] (9*7,0) -- (12*7,0) -- (12*7,343) -- (9*7,343)--(9*7,0);
		\filldraw[color=gray!10, fill=gray!10] (4*49+9*7,0) -- (4*49+12*7,0) -- (4*49+12*7,343) -- (4*49+9*7,343)--(4*49+9*7,0);
		\filldraw[color=gray!10, fill=gray!10] (9*3,0) -- (9*4,0) -- (9*4,343) -- (9*3,343)--(9*3,0);	
		\filldraw[color=gray!10, fill=gray!10] (4*49+9*3,0) -- (4*49+9*4,0) -- (4*49+9*4,343) -- (4*49+9*3,343)--(4*49+9*3,0);
		\filldraw[color=gray!10, fill=gray!10] (12*7+9*3,0) -- (12*7+9*4,0) -- (12*7+9*4,343) -- (12*7+9*3,343)--(12*7+9*3,0);
		\filldraw[color=gray!10, fill=gray!10] (4*49+12*7+9*3,0) -- (4*49+12*7+9*4,0) -- (4*49+12*7+9*4,343) -- (4*49+12*7+9*3,343)--(4*49+12*7+9*3,0);	
		
		
		
		
		\filldraw[color=gray!10, fill=gray!10] (0,3*49) -- (343,3*49) -- (343,4*49) -- (0,4*49) -- (0,3*49);
		\filldraw[color=gray!10, fill=gray!10] (0,9*7) -- (0,12*7) -- (343,12*7) -- (343,9*7)--(0,9*7);
		\filldraw[color=gray!10, fill=gray!10] (0,4*49+9*7) -- (0,4*49+12*7) -- (343,4*49+12*7) -- (343,4*49+9*7)--(0,4*49+9*7);
		\filldraw[color=gray!10, fill=gray!10] (0,9*3) -- (0,9*4) -- (343,9*4) -- (343,9*3)--(0,9*3);	
		\filldraw[color=gray!10, fill=gray!10] (0,4*49+9*3) -- (0,4*49+9*4) -- (343,4*49+9*4) -- (343,4*49+9*3)--(0,4*49+9*3);
		\filldraw[color=gray!10, fill=gray!10] (0,12*7+9*3) -- (0,12*7+9*4) -- (343,12*7+9*4) -- (343,12*7+9*3)--(0,12*7+9*3);
		\filldraw[color=gray!10, fill=gray!10] (0,4*49+12*7+9*3) -- (0,4*49+12*7+9*4) -- (343,4*49+12*7+9*4) -- (343,4*49+12*7+9*3)--(0,4*49+12*7+9*3);	
	\end{tikzpicture}
 &&
 \pgfdeclarelindenmayersystem{Cantor dust 5}{
    \symbol{S}{\pgfpathrectangle{\pgfpointorigin}
        {\pgfpoint{1.0/1.0*\pgflsystemcurrentstep}{1.0/1.0*\pgflsystemcurrentstep}} \pgfusepath{fill}}
    \symbol{U}{\pgftransformyshift{1.0/1.0*\pgflsystemcurrentstep}}
    \symbol{R}{\pgftransformxshift{1.0/1.0*\pgflsystemcurrentstep}}
    \rule{S -> [SRRRRS][UUUUSRRRRS]}
    \rule{U -> UUUUU}
    \rule{R -> RRRRR}
}

\begin{tikzpicture}[scale=0.5]
    % Background rectangle (gray)
    \begin{scope}[on background layer]
        \fill[gray!10] (0,0) rectangle (9.5,9.5);
    \end{scope}
    
    % Cantor dust fractal
    \fill[lindenmayer system={Cantor dust 5, axiom=S, step=2.16pt, order=3}] lindenmayer system;
\end{tikzpicture}

\end{tabular}
	 
		


\end{document}

==> Schaubild_Tikz.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{lindenmayersystems}
\usetikzlibrary{backgrounds}
\usepackage{amsmath,amssymb,amsfonts,amsthm}
\usetikzlibrary{shapes.geometric}

\usepackage{standalone}

%\usepackage{pgfplots}



\usepackage{tikz}
%\usetikzlibrary{decorations.text, decorations.pathreplacing}
%usetikzlibrary{shapes.geometric, arrows.meta}
\usetikzlibrary{decorations.text, decorations.pathreplacing, shapes.geometric, arrows.meta, calc, shadows}


\begin{document}



\begin{tikzpicture}[%
    block/.style={
      draw,
      rectangle,
      rounded corners=5pt,
      fill=orange!20,
      minimum width=2.5cm,
      minimum height=4cm,
      align=center,
      drop shadow={shadow xshift=1pt,shadow yshift=-1pt,opacity=0.4}
    },
    block2/.style={
      draw,
      rectangle,
      rounded corners=5pt,
      fill=teal!20,
      minimum width=2.5cm,
      minimum height=4cm,
      align=center,
      drop shadow={shadow xshift=1pt,shadow yshift=-1pt,opacity=0.4}
    },
    arrow/.style={
      double distance=2pt,
      -{Latex[length=3mm]},
      thick,
      draw=black!50!green,
      shorten >=3pt,
      shorten <=3pt
    },
     arrow2/.style={
      double distance=2pt,
      -{Latex[length=3mm]},
      thick,
      draw=black!20!blue,
      shorten >=3pt,
      shorten <=3pt
    }
  ]

  % Nodes
  \node[block]  (A) at (-6,0) {non-\\lattice};
  \node[block] (B) at (6,0)  {Minkowski\\measurable};

  % Middle arrow (L→R)
  \draw[arrow]
    ([yshift=45pt]A.east) -- ([yshift=45pt]B.west)
    node[midway, above, font=\small\itshape] {$\mathbb{R}^{\ge1}$}
    node[midway, below, font=\small\itshape] {\emph{Gatzouras 2000}};

  % Top arrow (R→L)
  \draw[arrow2]
    ([yshift=0pt]B.west) -- ([yshift=0pt]A.east)
    node[midway, above, font=\small\itshape] {$\mathbb{R}^1,\ \dim_{\mathcal M}<1$}
    node[midway, below, font=\small\itshape] {\emph{Falconer 1995, Kombrink and Winter 2020}};

  % Bottom arrow (R→L)
  \draw[arrow2]
    ([yshift=-45pt]B.west) -- ([yshift=-45pt]A.east)
    node[midway, above, font=\small\itshape] {$\mathbb{R}^{\ge2},\,\dim_{\mathcal M}\notin\mathbb N$, \emph{pluriphase\,w.r.t.}\,\(\mathcal O\)}
    node[midway, below, font=\small\itshape] {\emph{Kombrink, Pearse and Winter 2016}};

\end{tikzpicture}




\end{document}
